Rethinking Evaluation in ASR: Are Our Models Robust Enough?

Is pushing numbers on a single benchmark valuable in automatic speech recognition? Research results in acoustic modeling are typically evaluated based on performance on a single dataset. While the research community has coalesced around various benchmarks, we set out to understand generalization performance in acoustic modeling across datasets - in particular, if models trained on a single dataset transfer to other (possibly out-of-domain) datasets. We show that, in general, reverberative and additive noise augmentation improves generalization performance across domains. Further, we demonstrate that when a large enough set of benchmarks is used, average word error rate (WER) performance over them provides a good proxy for performance on real-world noisy data. Finally, we show that training a single acoustic model on the most widely-used datasets - combined - reaches competitive performance on both research and real-world benchmarks.

==> figures/features.tikz <==
% \begin{tikzpicture}
%     \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 0pt}, width =4.7cm, height = 6.0cm]
%         \nextgroupplot[
%         width = 8.4cm, height = 3.8cm,
%         ytick={-3, -1, 1},
%         xtick={0,20,40,60,80},
%         ylabel={\small Energy},
%         xlabel={\small Filterbank Index},
%         every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
%         legend style={draw=none,at={(1,0.4)},legend columns=3,font=\scriptsize}
%         ]
%             \legend{LS-clean, RT03S, CV, LS-other, WSJ, TL}
%             \addplot[brown] coordinates { (0, -1.7530683145962103) (1, -0.8828424241979276) (2, -1.1745871629639175) (3, -0.9026025806296399) (4, -0.7173871403910053) (5, -0.9989891689311081) (6, -0.34578264229507194) (7, -0.6015000176369922) (8, -0.46789358199761855) (9, -0.11039216252547754) (10, -0.3142494297032034) (11, -0.29401146701469816) (12, -0.07384392437728676) (13, -0.3426044132658229) (14, -0.26263461160451845) (15, -0.2857019399509667) (16, -0.0757691904648168) (17, -0.15556607899622354) (18, -0.06892562875716324) (19, -0.02235034239787889) (20, -0.0006577461307447292) (21, 0.0026334587583916004) (22, 0.012106223609334204) (23, 0.033789080503864394) (24, -0.006664136020921868) (25, -0.011506008300697307) (26, -0.03183611056974107) (27, -0.06361894685920876) (28, -0.08615754873375438) (29, -0.08877992050351945) (30, -0.08094349006445198) (31, -0.11551142604925346) (32, -0.11669973474509922) (33, -0.11423531445234748) (34, -0.11538250478042268) (35, -0.1059549479709892) (36, -0.06090493663752379) (37, -0.11291055522699472) (38, -0.10825529075041798) (39, -0.013176684160242634) (40, -0.08114366684256276) (41, -0.04059068515943916) (42, 0.0034197287708592613) (43, -0.030068973409328802) (44, 0.04664065910814348) (45, 0.041774630371463284) (46, 0.08836192378230653) (47, 0.12058921253997916) (48, 0.11971698075996678) (49, 0.17247633193287798) (50, 0.20672139962954084) (51, 0.20543166527175827) (52, 0.2260014845690332) (53, 0.24079694863747275) (54, 0.25286506004204934) (55, 0.2647748725777951) (56, 0.2800753575264173) (57, 0.286612117693142) (58, 0.290830410659462) (59, 0.2913592571140221) (60, 0.2896552559357323) (61, 0.29683292980501813) (62, 0.3090611981092155) (63, 0.2923555567160475) (64, 0.3243683523439478) (65, 0.3219929294636825) (66, 0.35411691542713913) (67, 0.3526365786157737) (68, 0.39511668832656693) (69, 0.40397159432526986) (70, 0.43808335864234765) (71, 0.4558102535034247) (72, 0.4714214958410499) (73, 0.47847315420517295) (74, 0.48156163668998114) (75, 0.47859046629910684) (76, 0.4667069459944658) (77, 0.4678992360280765) (78, 0.48795244772132657) (79, 0.4821170522143737)
%             };
%             \addplot[black] coordinates { (0, -2.272122324060747) (1, -1.5593899399168731) (2, -1.8742556336681877) (3, -1.6380375132066731) (4, -1.4217320772680317) (5, -1.6666477606543955) (6, -0.9654331465944616) (7, -1.0325240219967688) (8, -0.9112988478168872) (9, -0.4773573971625552) (10, -0.6030902644709676) (11, -0.5674086779342398) (12, -0.27349666150395935) (13, -0.3829198670360332) (14, -0.2624646575294775) (15, -0.22471691382926115) (16, 0.010548845895755837) (17, -0.07049900488056347) (18, -0.00478090362090989) (19, 0.027089921786168435) (20, 0.0447890213344707) (21, 0.05880014393248267) (22, 0.07861880766546839) (23, 0.1055115437172495) (24, 0.07569990336723526) (25, 0.08202763819854735) (26, 0.07826930082300602) (27, 0.07248454950735851) (28, 0.06557397952560548) (29, 0.06728858005768758) (30, 0.08052582700946809) (31, 0.05405787316549937) (32, 0.051007172186065146) (33, 0.049195153553184566) (34, 0.04756840297483067) (35, 0.06013180403858702) (36, 0.09686493041666569) (37, 0.03793217754589079) (38, 0.04007602591308596) (39, 0.130250555302804) (40, 0.06676436198693593) (41, 0.1042436874996297) (42, 0.14727893841462622) (43, 0.12563110738516142) (44, 0.20114940566560968) (45, 0.1881981395243601) (46, 0.23431307770050644) (47, 0.2763213087299679) (48, 0.27786781325704) (49, 0.3300513708977514) (50, 0.3663243793540902) (51, 0.37115096837738015) (52, 0.3946274030859749) (53, 0.4069314082808839) (54, 0.4148655361079874) (55, 0.4195036937212738) (56, 0.4215381479295952) (57, 0.42843067486025205) (58, 0.4415290348235379) (59, 0.45653653709840747) (60, 0.47531421903398485) (61, 0.504020961234861) (62, 0.5310767728999387) (63, 0.5235082960672192) (64, 0.5471075230266611) (65, 0.5340336230670327) (66, 0.5386652961617886) (67, 0.5126859562362162) (68, 0.5310987597514334) (69, 0.5113476670015156) (70, 0.508559735432537) (71, 0.5107433191531645) (72, 0.5098494560769454) (73, 0.5037973634052907) (74, 0.4864256901758033) (75, 0.4532047591853765) (76, 0.40731328863825594) (77, 0.3518140225172477) (78, 0.1901775978369989) %(79, -0.41013784636926004)
%             };
%             \addplot[blue] coordinates { (0, -1.5974534876874453) (1, -0.9012224601944857) (2, -1.0362621277254855) (3, -0.8085245485181898) (4, -0.5206476054919074) (5, -0.7668485134000294) (6, -0.1827072872322444) (7, -0.47611886981968204) (8, -0.3593453527124205) (9, -0.11932266019397597) (10, -0.29327806804996776) (11, -0.27007566665172855) (12, -0.017853831517633898) (13, -0.2132181078924804) (14, -0.15585507096226653) (15, -0.16345963301601518) (16, -0.003299998895428621) (17, -0.10950374334750919) (18, -0.053541854039725875) (19, -0.028998909243180583) (20, -0.023974011385156778) (21, -0.03330217392302888) (22, -0.03729364880169157) (23, -0.031334035457244176) (24, -0.07396396599177094) (25, -0.0748595033019582) (26, -0.08294272109161617) (27, -0.09143910647243636) (28, -0.1011388191725672) (29, -0.0962325063874454) (30, -0.07430108789200134) (31, -0.08734365279777472) (32, -0.08068936245020307) (33, -0.0785933058462839) (34, -0.07746763468658072) (35, -0.05798246074690052) (36, -0.0098924006976537) (37, -0.060977766422170614) (38, -0.06093393287212705) (39, 0.019121007301405486) (40, -0.05010012033025741) (41, -0.015884989979953686) (42, 0.020213131870160727) (43, -0.01138805694166485) (44, 0.05631684855746684) (45, 0.03565715971510594) (46, 0.0753597991541663) (47, 0.10951329039858047) (48, 0.10212632679143416) (49, 0.14794245517501203) (50, 0.17450909102406256) (51, 0.17347302216136742) (52, 0.19374711321821164) (53, 0.2050402511620225) (54, 0.20984788364007914) (55, 0.2113295003219615) (56, 0.21737298153138307) (57, 0.2221489600668019) (58, 0.2266769084483444) (59, 0.2347119552178967) (60, 0.24441247358867238) (61, 0.2683282996247879) (62, 0.2936979295389352) (63, 0.28848861650930546) (64, 0.3183921825885505) (65, 0.31081845645823253) (66, 0.32490274500345606) (67, 0.3080740303829923) (68, 0.3266383506602572) (69, 0.31115233081898663) (70, 0.3169490115672533) (71, 0.3265281196999819) (72, 0.3453864196476924) (73, 0.36454244901770394) (74, 0.3827317299302168) (75, 0.39706227224832324) (76, 0.4048436826865722) (77, 0.40908530522994807) (78, 0.4125016547423152) (79, 0.39992931453995595)
%             };
%             \addplot[cyan] coordinates { (0, -1.633906937341665) (1, -0.8025573717548872) (2, -1.1283558457614151) (3, -0.8667654367276263) (4, -0.6883628842471397) (5, -0.9606323480178889) (6, -0.32854842797191647) (7, -0.5579424283370564) (8, -0.42948276166771243) (9, -0.08729528502937126) (10, -0.2683574273057711) (11, -0.24445758533277773) (12, -0.020789667495567793) (13, -0.2932625918819407) (14, -0.23157103956323494) (15, -0.26776531139141135) (16, -0.07523981067838095) (17, -0.1476745159539393) (18, -0.06300500286824957) (19, -0.018090649153032684) (20, 0.00042980314889789643) (21, -0.0011114235823199104) (22, -0.0020500626810915287) (23, 0.011041448613918448) (24, -0.024863664427612567) (25, -0.02027588587794985) (26, -0.023509491157821298) (27, -0.034896320554604364) (28, -0.05256038162755154) (29, -0.06368916134826702) (30, -0.057665885520273893) (31, -0.08423443588689176) (32, -0.08005894922231727) (33, -0.08313272946518536) (34, -0.09441335224735109) (35, -0.08722251806788357) (36, -0.04772881593567806) (37, -0.11630651650785977) (38, -0.13030559325995422) (39, -0.04974183921885656) (40, -0.127862055618421) (41, -0.09385271366370047) (42, -0.057748025588001704) (43, -0.08565796445364304) (44, 0.008805052361102596) (45, 0.02666880449684687) (46, 0.07031796647893393) (47, 0.08599867318115624) (48, 0.07969238159382078) (49, 0.1288325166824939) (50, 0.16086589707014223) (51, 0.16168301084871461) (52, 0.18157995792083384) (53, 0.19658956593917928) (54, 0.20877933463896164) (55, 0.21786996723849011) (56, 0.229978225660198) (57, 0.24028708797670495) (58, 0.24926168180800698) (59, 0.2716432424302202) (60, 0.29076596957980455) (61, 0.31585378871656283) (62, 0.3373916718429662) (63, 0.3263254684971393) (64, 0.3630859398355746) (65, 0.35334543279782704) (66, 0.3728882477646879) (67, 0.36313854187572564) (68, 0.392223360073958) (69, 0.3869119791928273) (70, 0.4045367815609403) (71, 0.41438831968754153) (72, 0.4325438188229915) (73, 0.44597926167373414) (74, 0.4526988962792778) (75, 0.45997569910174646) (76, 0.4633993579264253) (77, 0.47222095489708943) (78, 0.48348147073266823) (79, 0.47147153544632425)
%             };
%             \addplot[red] coordinates { (0, -0.8993864447749398) (1, 0.0017079880831021488) (2, -1.0784047239092083) (3, -0.7994333120465399) (4, -1.0576083335724413) (5, -1.2902390061130053) (6, -0.7635425209291743) (7, -0.9613126471508632) (8, -0.8468713208651435) (9, -0.3898808494388047) (10, -0.5439269751098487) (11, -0.5049006508099705) (12, -0.28373171012331394) (13, -0.5540689094166069) (14, -0.47760637553187285) (15, -0.48634474241533066) (16, -0.24055630020096747) (17, -0.2915773845546917) (18, -0.210239585993214) (19, -0.16681201920459582) (20, -0.1481918430790365) (21, -0.14408123486340374) (22, -0.13571939067129576) (23, -0.15382623992777744) (24, -0.20886012867070405) (25, -0.19104614012877694) (26, -0.1765934973249916) (27, -0.16909604395255676) (28, -0.1679248001997561) (29, -0.14217043804382043) (30, -0.0937697772701364) (31, -0.11475117242465675) (32, -0.12483839901993916) (33, -0.13067185760573985) (34, -0.14602535133360983) (35, -0.1447519016309149) (36, -0.08954033692451627) (37, -0.10807451026967388) (38, -0.10621912961187803) (39, 0.0027628026585718893) (40, -0.004974859245276492) (41, 0.0327087556052389) (42, -0.017440919970388265) (43, -0.07010991365544772) (44, 0.015223164079867717) (45, -0.011286273385356009) (46, 0.06775826198136008) (47, 0.16747316274293883) (48, 0.12999576584930428) (49, 0.1606031674841658) (50, 0.19855884330265602) (51, 0.20603152189691853) (52, 0.2439729429169445) (53, 0.26911045592677224) (54, 0.2909462178095353) (55, 0.3222573727955749) (56, 0.3269521728995934) (57, 0.33515275318883453) (58, 0.34518226197468455) (59, 0.3448054309559637) (60, 0.36015691031855196) (61, 0.3989627442209179) (62, 0.41537690508468283) (63, 0.3986206630376626) (64, 0.4493097897180102) (65, 0.45124980200322207) (66, 0.4800530569117571) (67, 0.4744391250553016) (68, 0.5184330140371858) (69, 0.5204791149534562) (70, 0.5347976919046945) (71, 0.5561503893274546) (72, 0.5845214949327326) (73, 0.6267902844041394) (74, 0.7287484297552884) (75, 0.7200142447296286) (76, 0.6946758497798332) (77, 0.7279757681230008) (78, 0.7656673264293347) (79, 0.7787823244912963)
%             };
%             \addplot[green] coordinates { (0, -2.778392074966106) (1, -1.6698775225678595) (2, -1.7359558747771022) (3, -1.391574967201075) (4, -0.832454299661932) (5, -1.1834370836828583) (6, -0.25315923887221514) (7, -0.6611874173662788) (8, -0.49236109955507257) (9, -0.12075208221743342) (10, -0.38027083371119896) (11, -0.3596631150457081) (12, -0.004499514822331822) (13, -0.23901323305890304) (14, -0.13858613501739275) (15, -0.14923044569930366) (16, 0.05813485742563515) (17, -0.09604239971783689) (18, 0.0059227706103226465) (19, 0.05078739678749967) (20, 0.06024740754629015) (21, 0.03979924194717746) (22, 0.035469048767974104) (23, 0.05966119638635696) (24, 0.027568262683037234) (25, 0.036664437090194325) (26, 0.02162403801428151) (27, -0.0032080747727202064) (28, -0.030749686609251915) (29, -0.04650971696215062) (30, -0.04779613081033299) (31, -0.0999158846253589) (32, -0.11442970325162043) (33, -0.12843577521591382) (34, -0.1408460604088698) (35, -0.13206986358700953) (36, -0.08178890268092875) (37, -0.14809968291711129) (38, -0.13956133830266493) (39, -0.03375224313292035) (40, -0.1290746373385865) (41, -0.06536512680578983) (42, 0.0027343193434370334) (43, -0.022886718741563714) (44, 0.08581056182341193) (45, 0.06393448702558317) (46, 0.1209681945625908) (47, 0.17484146222960464) (48, 0.15918866522260555) (49, 0.21582874770586968) (50, 0.2527251951061318) (51, 0.2509255917686873) (52, 0.2750261570976736) (53, 0.2897210760801405) (54, 0.29580346115383205) (55, 0.30238762601691604) (56, 0.31464941898907195) (57, 0.3371592274658575) (58, 0.36969703724220726) (59, 0.413126133329381) (60, 0.4530234697458007) (61, 0.49086238555792305) (62, 0.5258523589301757) (63, 0.5173142752135054) (64, 0.5536796528661713) (65, 0.5266630576679794) (66, 0.5284266570821161) (67, 0.491418353123482) (68, 0.5192174498839129) (69, 0.4991327268326681) (70, 0.4962378705867401) (71, 0.48635533475183323) (72, 0.4728465328165019) (73, 0.45194982567549763) (74, 0.4359271921689742) (75, 0.4245451606822816) (76, 0.4145607648384462) (77, 0.41839355975685594) (78, 0.4299407588054477) (79, 0.394193477695221)
%             };
%             % dashed
%             \addplot[brown,dash pattern=on 2pt off 2pt] coordinates { (0, -1.3727282387676452) (1, -1.214290952320733) (2, -1.13110217352635) (3, -0.8253288230304632) (4, -0.7643499844574788) (5, -0.5815700948183554) (6, -0.4375117934540398) (7, -0.34093363854698955) (8, -0.30896809601760833) (9, -0.33774299100526445) (10, -0.365533681470235) (11, -0.33644389593685653) (12, -0.2675168979020182) (13, -0.1924305357476732) (14, -0.14004147428499858) (15, -0.10848355659626575) (16, -0.09510622078885476) (17, -0.07331674516758517) (18, -0.03921157150273221) (19, -0.14642270456329207) (20, -0.18805998318846612) (21, -0.12390242887996647) (22, -0.25597175876253514) (23, -0.18537936388194445) (24, -0.2532765103800438) (25, -0.187914042537995) (26, -0.24894913478450822) (27, -0.19806801584405864) (28, -0.1921830185428998) (29, -0.18826677027549135) (30, -0.16377438155051946) (31, -0.14219696574798515) (32, -0.11828963591995505) (33, -0.0890920870498098) (34, -0.03867055486828224) (35, -0.008833176866986049) (36, 0.026594648197863408) (37, 0.05997760031094582) (38, 0.11911551448709289) (39, 0.10839094044040146) (40, 0.14645390621633514) (41, 0.14508344982928187) (42, 0.1879261033213157) (43, 0.17845132777719488) (44, 0.189070479915495) (45, 0.19237618271894089) (46, 0.1943522405265821) (47, 0.20032078326591507) (48, 0.20880336196495825) (49, 0.22688823689564644) (50, 0.2604453221315843) (51, 0.2699730130451243) (52, 0.3165194163986262) (53, 0.34806550840703204) (54, 0.3672617713294296) (55, 0.37924755406525623) (56, 0.38023931373419406) (57, 0.3689744205124151) (58, 0.37450840250187617) (59, 0.3780274209453153) (60, 0.3996074702127493) (61, 0.39103019601341904) (62, 0.37814349472934133) (63, 0.3565636864435203) (64, 0.3312333567282943) (65, 0.31264485760216904) (66, 0.31229434559292935) (67, 0.3029406030704364) (68, 0.2854342100296274) (69, 0.26992625896379974) (70, 0.2624672643612043) (71, 0.27935017168540793) (72, 0.2905929247004995) (73, 0.3018526489526358) (74, 0.3003766894621651) (75, 0.29648430170090173) (76, 0.28227017106675045) (77, 0.24251156071618213) (78, 0.22439510834915816) (79, 0.21467565966624205) 
%             };
%             \addplot[black,dash pattern=on 2pt off 2pt] coordinates { (0, -1.5543147195868041) (1, -1.4716271241126786) (2, -1.412085065052064) (3, -1.1041557636758412) (4, -0.9421256748472586) (5, -0.6662334842180602) (6, -0.4417822136507099) (7, -0.27670334052754425) (8, -0.17902581278136626) (9, -0.10696516838668735) (10, -0.006219058764304631) (11, 0.110468587118521) (12, 0.20422983972048098) (13, 0.25838728599473937) (14, 0.28558266513144565) (15, 0.3128634318510568) (16, 0.33740198873365235) (17, 0.3672973936107101) (18, 0.40777016963500085) (19, 0.3324267840290906) (20, 0.32001295403481056) (21, 0.3960638303000742) (22, 0.28894193129248746) (23, 0.3565841381424489) (24, 0.2977024169428026) (25, 0.3505586932475293) (26, 0.29969890872918603) (27, 0.3400592717663235) (28, 0.33411995178561393) (29, 0.3386535054858393) (30, 0.3595934570019639) (31, 0.3796103359316656) (32, 0.40816774432427033) (33, 0.44078428765039945) (34, 0.4776208303796013) (35, 0.5147963554114899) (36, 0.5530909459422891) (37, 0.5879398117995079) (38, 0.6460573768033092) (39, 0.6437374878831208) (40, 0.6746445665944407) (41, 0.6685261561711169) (42, 0.6925363037385043) (43, 0.6857745376044166) (44, 0.7086360460287486) (45, 0.736290442939181) (46, 0.7654735861454678) (47, 0.7877305939328706) (48, 0.7942500579485987) (49, 0.795127455223731) (50, 0.7920962934980421) (51, 0.7717343096523782) (52, 0.7764061359139279) (53, 0.7678184492045664) (54, 0.765477594400561) (55, 0.7575906245766517) (56, 0.7297376614128882) (57, 0.6770049670874263) (58, 0.603921680533081) (59, 0.27574658347692865) (60, -0.5731804957765916) (61, -0.8410016281174308) (62, -0.8521449790392188) (63, -0.8631770701531786) (64, -0.8703926512643355) (65, -0.8781282974970606) (66, -0.8852180999862412) (67, -0.8900364176875601) (68, -0.8919425485021133) (69, -0.8930589034440075) (70, -0.8921572324873738) (71, -0.8842533712633593) (72, -0.882361469564388) (73, -0.874813070192128) (74, -0.8670657187113608) (75, -0.8559642174303976) (76, -0.8482637931792505) (77, -0.8364386387278407) (78, -0.8239160980052566) (79, -0.8119943001308196) 
%             };
%             \addplot[blue,dash pattern=on 2pt off 2pt] coordinates { (0, -1.3215022012788298) (1, -1.1373204526461853) (2, -1.0037285372319587) (3, -0.6042376717222872) (4, -0.5422023512357731) (5, -0.438964470909464) (6, -0.36710921936566376) (7, -0.3182471752898866) (8, -0.271857228861673) (9, -0.24499924295723852) (10, -0.2327541994585136) (11, -0.21177516577723274) (12, -0.18198207100541333) (13, -0.15049767169609635) (14, -0.1276414959386024) (15, -0.12239929873140389) (16, -0.13131628546368534) (17, -0.13023657875901348) (18, -0.10839738715945475) (19, -0.19189419334989904) (20, -0.2085704218810779) (21, -0.1352979343138002) (22, -0.23633175751923577) (23, -0.15446713855143843) (24, -0.2001304049000638) (25, -0.1402167304345894) (26, -0.18444518779806213) (27, -0.12867224896157503) (28, -0.12901245248971038) (29, -0.13198164244140947) (30, -0.11954702100213954) (31, -0.10309849939790247) (32, -0.08533607550714425) (33, -0.06220047128399117) (34, -0.0343306386950853) (35, -0.004350263564098994) (36, 0.023592206997049895) (37, 0.04991781671822884) (38, 0.09908703720389721) (39, 0.09178868302072589) (40, 0.12156808177926416) (41, 0.11035395988391097) (42, 0.13764101584972716) (43, 0.1272281412800584) (44, 0.14115551451460973) (45, 0.15887736791032717) (46, 0.1833556945160872) (47, 0.20622356761781702) (48, 0.22008953124653036) (49, 0.22834240493421953) (50, 0.23775317848250183) (51, 0.22099887414640967) (52, 0.23146414956056685) (53, 0.23289348653701256) (54, 0.2522379291149896) (55, 0.27937599610035124) (56, 0.30236560907530013) (57, 0.31619789329284276) (58, 0.32728454838103554) (59, 0.31504161982433976) (60, 0.3211061016135439) (61, 0.30722601370567176) (62, 0.3005149551614189) (63, 0.2999586121163424) (64, 0.3014277028410581) (65, 0.29593063457886204) (66, 0.29337919013381436) (67, 0.2921553469959842) (68, 0.2926933871125173) (69, 0.29340287488843647) (70, 0.2982568367248777) (71, 0.3218459635961826) (72, 0.3347097706450559) (73, 0.3452472190557162) (74, 0.3457157492516004) (75, 0.3290314177007126) (76, 0.2946775442980881) (77, 0.23097080439937975) (78, 0.09721181404827729) (79, -0.3132444592750683) 
%             };
%             \addplot[cyan,dash pattern=on 2pt off 2pt] coordinates { (0, -1.2572800406584508) (1, -1.1262748741918662) (2, -1.0693879267394752) (3, -0.7721146166027615) (4, -0.7141578825285932) (5, -0.5266853961350106) (6, -0.37892268450155786) (7, -0.28435496616422445) (8, -0.23765016743173745) (9, -0.258971005850336) (10, -0.30220732327541866) (11, -0.3015495308295166) (12, -0.2408520565909001) (13, -0.16485251031055337) (14, -0.11329430971784935) (15, -0.08817451660805209) (16, -0.08513055013713444) (17, -0.07486851608474947) (18, -0.039489876484493605) (19, -0.12627090841981883) (20, -0.14383535405695178) (21, -0.07324140158582548) (22, -0.2094344981446303) (23, -0.13681857122162727) (24, -0.1947598912982833) (25, -0.14053245386401417) (26, -0.20851821221713032) (27, -0.16442691936561432) (28, -0.18449513949397506) (29, -0.2014464292048143) (30, -0.19216740486589778) (31, -0.18028863117834623) (32, -0.15936091999015825) (33, -0.1070034632728714) (34, -0.03547415615465274) (35, -0.01887229511560113) (36, 0.004448127746329887) (37, 0.03426138707969987) (38, 0.09124277988879395) (39, 0.08112371408044551) (40, 0.11821723471241227) (41, 0.11573079634602303) (42, 0.15392648940535172) (43, 0.14889971444215738) (44, 0.17493995538072474) (45, 0.208121326390168) (46, 0.2333500717118308) (47, 0.25021245006140225) (48, 0.26614914503477666) (49, 0.27519083164647007) (50, 0.2939259892418585) (51, 0.28775452262723467) (52, 0.3144242051593919) (53, 0.3273998494329136) (54, 0.34427570299404436) (55, 0.36380341398299987) (56, 0.3726604025338109) (57, 0.37917624061657723) (58, 0.3951082729569119) (59, 0.38925584728434814) (60, 0.4039055856525726) (61, 0.4001178681776363) (62, 0.36975426553684454) (63, 0.3416686672618549) (64, 0.3274247896707914) (65, 0.31892450224533375) (66, 0.30057229338173563) (67, 0.2922897033169113) (68, 0.274718949326747) (69, 0.26136093616321443) (70, 0.23219580166192288) (71, 0.22393446462382538) (72, 0.21230481183518427) (73, 0.2076182212018832) (74, 0.19554435979015486) (75, 0.16702636833109685) (76, 0.134291806841914) (77, 0.1001402627528794) (78, 0.06846153858243804) (79, 0.05731173318113266) 
%             };
%             \addplot[red,dash pattern=on 2pt off 2pt] coordinates { (0, -0.5398332449324497) (1, -0.6241953679189302) (2, -1.0840161768762155) (3, -1.255735024337428) (4, -1.245914784253477) (5, -1.0702259537637953) (6, -0.8625048711971381) (7, -0.6858259600502948) (8, -0.6101022873319367) (9, -0.638507051586183) (10, -0.6642352348197762) (11, -0.6167018034229707) (12, -0.5125298071974225) (13, -0.41729480519071305) (14, -0.3704184517797907) (15, -0.34599124759768307) (16, -0.33694658904463565) (17, -0.3459874106234659) (18, -0.32786347942941196) (19, -0.3984595897358753) (20, -0.39344551296631186) (21, -0.2891392187936723) (22, -0.3755507612149935) (23, -0.2755688959428092) (24, -0.346007332850275) (25, -0.29557197769021515) (26, -0.3718496996439018) (27, -0.3102545724819207) (28, -0.27176300953560834) (29, -0.263915079847549) (30, -0.17916623430853318) (31, -0.18385826136833613) (32, -0.246261619275115) (33, -0.21143687767914265) (34, -0.17416540476635725) (35, -0.07121227409892622) (36, -0.046812425643097504) (37, -0.041699468858542525) (38, 0.024430851338616673) (39, 0.032663647142542676) (40, 0.08386499946853568) (41, 0.10152672769757082) (42, 0.14378212699018866) (43, 0.13457240676630042) (44, 0.1479870406451881) (45, 0.16641695131519194) (46, 0.20442342111910874) (47, 0.21140664552084518) (48, 0.23732428017710216) (49, 0.26212472748180876) (50, 0.2905013531159017) (51, 0.2977693566805678) (52, 0.3340504171429295) (53, 0.3490963608997901) (54, 0.38100729748275014) (55, 0.44648054283624133) (56, 0.5398101991585379) (57, 0.4989280615011204) (58, 0.5417537860343277) (59, 0.5702032966305892) (60, 0.6253366365556333) (61, 0.6326519167158485) (62, 0.614722500495867) (63, 0.5896263688381135) (64, 0.5605859490012517) (65, 0.5501644214305771) (66, 0.5379940170016576) (67, 0.5374849734418969) (68, 0.5403435271964436) (69, 0.6060753365066536) (70, 0.5854047867194576) (71, 0.6062922099134704) (72, 0.5976692342374815) (73, 0.5957543164508838) (74, 0.5952947074781026) (75, 0.6107136982612965) (76, 0.628246827744196) (77, 0.6083937705349337) (78, 0.48599361028934474) (79, 0.19209446209619999) 
%             };
%             \addplot[green,dash pattern=on 2pt off 2pt] coordinates { (0, -2.3135316642833126) (1, -1.9315972597321807) (2, -1.6729236666322311) (3, -0.9302120196690077) (4, -0.7454661188314317) (5, -0.5784005197660886) (6, -0.45410286214235934) (7, -0.3646919727133901) (8, -0.31122769501083947) (9, -0.26736736244491577) (10, -0.21401326354034295) (11, -0.17273147660288415) (12, -0.14410083025811585) (13, -0.0956664880974879) (14, -0.043723080313626046) (15, -0.032074326940544004) (16, -0.04533255616927838) (17, -0.028284558911952168) (18, 0.03449082774528806) (19, -0.0796788541605633) (20, -0.11737783836514804) (21, -0.03364873183722398) (22, -0.2165931828945416) (23, -0.14068683072948918) (24, -0.24426223049068344) (25, -0.18284977380638018) (26, -0.27138184341686616) (27, -0.2123940457862434) (28, -0.20510982840889652) (29, -0.20863649274766088) (30, -0.18852134449717653) (31, -0.14347312428715467) (32, -0.09155908529646721) (33, -0.03761494998020529) (34, 0.011226956405543637) (35, 0.059480420259743115) (36, 0.09638031432306948) (37, 0.12556387132818678) (38, 0.19646431090137043) (39, 0.18155059922720074) (40, 0.2218339564361211) (41, 0.20768216148512078) (42, 0.2532161279721896) (43, 0.2619912665381704) (44, 0.3223097849231697) (45, 0.3885657625377502) (46, 0.4321071970907723) (47, 0.46361699425724145) (48, 0.47735022764973173) (49, 0.4670876044631664) (50, 0.4557001444969028) (51, 0.4271506643340026) (52, 0.4436904529803211) (53, 0.42652902488662003) (54, 0.40691552550410826) (55, 0.38083647662958064) (56, 0.36070942679283874) (57, 0.34516642873566367) (58, 0.3562576141470549) (59, 0.3372381931142149) (60, 0.31409374650445887) (61, 0.2530418438659231) (62, 0.2280053551331226) (63, 0.20631670182677556) (64, 0.20212898777889718) (65, 0.20960442394502374) (66, 0.22459482201038808) (67, 0.2620215164902449) (68, 0.28665930025737185) (69, 0.2814870287785782) (70, 0.27948963142726985) (71, 0.30327549414899524) (72, 0.3129277784304177) (73, 0.3149064606199842) (74, 0.2977600492627996) (75, 0.26910850745744813) (76, 0.24698523299193212) (77, 0.25741846402904084) (78, 0.22004775244171618) (79, -0.39174955380089665) 
%             };
%     \end{groupplot}
% \end{tikzpicture}


\begin{tikzpicture}
    \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 0pt}, width =4.7cm, height = 6.0cm]
        \nextgroupplot[
        width = 14cm, height = 5cm,
        ytick={-3, -1, 1},
        xtick={0,20,40,60,80},
        ylabel={\small Energy},
        xlabel={\small Filterbank Index},
        every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
        legend style={draw=none,at={(1,0.4)},legend columns=2,font=\scriptsize}
        ]
            \legend{RT03S 16kHz, TL 16kHz, RT03S 8kHz, TL 8kHz}
            \addplot[red] coordinates { (0, -2.272122324060747) (1, -1.5593899399168731) (2, -1.8742556336681877) (3, -1.6380375132066731) (4, -1.4217320772680317) (5, -1.6666477606543955) (6, -0.9654331465944616) (7, -1.0325240219967688) (8, -0.9112988478168872) (9, -0.4773573971625552) (10, -0.6030902644709676) (11, -0.5674086779342398) (12, -0.27349666150395935) (13, -0.3829198670360332) (14, -0.2624646575294775) (15, -0.22471691382926115) (16, 0.010548845895755837) (17, -0.07049900488056347) (18, -0.00478090362090989) (19, 0.027089921786168435) (20, 0.0447890213344707) (21, 0.05880014393248267) (22, 0.07861880766546839) (23, 0.1055115437172495) (24, 0.07569990336723526) (25, 0.08202763819854735) (26, 0.07826930082300602) (27, 0.07248454950735851) (28, 0.06557397952560548) (29, 0.06728858005768758) (30, 0.08052582700946809) (31, 0.05405787316549937) (32, 0.051007172186065146) (33, 0.049195153553184566) (34, 0.04756840297483067) (35, 0.06013180403858702) (36, 0.09686493041666569) (37, 0.03793217754589079) (38, 0.04007602591308596) (39, 0.130250555302804) (40, 0.06676436198693593) (41, 0.1042436874996297) (42, 0.14727893841462622) (43, 0.12563110738516142) (44, 0.20114940566560968) (45, 0.1881981395243601) (46, 0.23431307770050644) (47, 0.2763213087299679) (48, 0.27786781325704) (49, 0.3300513708977514) (50, 0.3663243793540902) (51, 0.37115096837738015) (52, 0.3946274030859749) (53, 0.4069314082808839) (54, 0.4148655361079874) (55, 0.4195036937212738) (56, 0.4215381479295952) (57, 0.42843067486025205) (58, 0.4415290348235379) (59, 0.45653653709840747) (60, 0.47531421903398485) (61, 0.504020961234861) (62, 0.5310767728999387) (63, 0.5235082960672192) (64, 0.5471075230266611) (65, 0.5340336230670327) (66, 0.5386652961617886) (67, 0.5126859562362162) (68, 0.5310987597514334) (69, 0.5113476670015156) (70, 0.508559735432537) (71, 0.5107433191531645) (72, 0.5098494560769454) (73, 0.5037973634052907) (74, 0.4864256901758033) (75, 0.4532047591853765) (76, 0.40731328863825594) (77, 0.3518140225172477) (78, 0.1901775978369989) %(79, -0.41013784636926004)
            };
            \addplot[blue] coordinates { (0, -2.778392074966106) (1, -1.6698775225678595) (2, -1.7359558747771022) (3, -1.391574967201075) (4, -0.832454299661932) (5, -1.1834370836828583) (6, -0.25315923887221514) (7, -0.6611874173662788) (8, -0.49236109955507257) (9, -0.12075208221743342) (10, -0.38027083371119896) (11, -0.3596631150457081) (12, -0.004499514822331822) (13, -0.23901323305890304) (14, -0.13858613501739275) (15, -0.14923044569930366) (16, 0.05813485742563515) (17, -0.09604239971783689) (18, 0.0059227706103226465) (19, 0.05078739678749967) (20, 0.06024740754629015) (21, 0.03979924194717746) (22, 0.035469048767974104) (23, 0.05966119638635696) (24, 0.027568262683037234) (25, 0.036664437090194325) (26, 0.02162403801428151) (27, -0.0032080747727202064) (28, -0.030749686609251915) (29, -0.04650971696215062) (30, -0.04779613081033299) (31, -0.0999158846253589) (32, -0.11442970325162043) (33, -0.12843577521591382) (34, -0.1408460604088698) (35, -0.13206986358700953) (36, -0.08178890268092875) (37, -0.14809968291711129) (38, -0.13956133830266493) (39, -0.03375224313292035) (40, -0.1290746373385865) (41, -0.06536512680578983) (42, 0.0027343193434370334) (43, -0.022886718741563714) (44, 0.08581056182341193) (45, 0.06393448702558317) (46, 0.1209681945625908) (47, 0.17484146222960464) (48, 0.15918866522260555) (49, 0.21582874770586968) (50, 0.2527251951061318) (51, 0.2509255917686873) (52, 0.2750261570976736) (53, 0.2897210760801405) (54, 0.29580346115383205) (55, 0.30238762601691604) (56, 0.31464941898907195) (57, 0.3371592274658575) (58, 0.36969703724220726) (59, 0.413126133329381) (60, 0.4530234697458007) (61, 0.49086238555792305) (62, 0.5258523589301757) (63, 0.5173142752135054) (64, 0.5536796528661713) (65, 0.5266630576679794) (66, 0.5284266570821161) (67, 0.491418353123482) (68, 0.5192174498839129) (69, 0.4991327268326681) (70, 0.4962378705867401) (71, 0.48635533475183323) (72, 0.4728465328165019) (73, 0.45194982567549763) (74, 0.4359271921689742) (75, 0.4245451606822816) (76, 0.4145607648384462) (77, 0.41839355975685594) (78, 0.4299407588054477) (79, 0.394193477695221)
            };
            % dashed
            \addplot[red,dash pattern=on 2pt off 2pt] coordinates { (0, -1.5543147195868041) (1, -1.4716271241126786) (2, -1.412085065052064) (3, -1.1041557636758412) (4, -0.9421256748472586) (5, -0.6662334842180602) (6, -0.4417822136507099) (7, -0.27670334052754425) (8, -0.17902581278136626) (9, -0.10696516838668735) (10, -0.006219058764304631) (11, 0.110468587118521) (12, 0.20422983972048098) (13, 0.25838728599473937) (14, 0.28558266513144565) (15, 0.3128634318510568) (16, 0.33740198873365235) (17, 0.3672973936107101) (18, 0.40777016963500085) (19, 0.3324267840290906) (20, 0.32001295403481056) (21, 0.3960638303000742) (22, 0.28894193129248746) (23, 0.3565841381424489) (24, 0.2977024169428026) (25, 0.3505586932475293) (26, 0.29969890872918603) (27, 0.3400592717663235) (28, 0.33411995178561393) (29, 0.3386535054858393) (30, 0.3595934570019639) (31, 0.3796103359316656) (32, 0.40816774432427033) (33, 0.44078428765039945) (34, 0.4776208303796013) (35, 0.5147963554114899) (36, 0.5530909459422891) (37, 0.5879398117995079) (38, 0.6460573768033092) (39, 0.6437374878831208) (40, 0.6746445665944407) (41, 0.6685261561711169) (42, 0.6925363037385043) (43, 0.6857745376044166) (44, 0.7086360460287486) (45, 0.736290442939181) (46, 0.7654735861454678) (47, 0.7877305939328706) (48, 0.7942500579485987) (49, 0.795127455223731) (50, 0.7920962934980421) (51, 0.7717343096523782) (52, 0.7764061359139279) (53, 0.7678184492045664) (54, 0.765477594400561) (55, 0.7575906245766517) (56, 0.7297376614128882) (57, 0.6770049670874263) (58, 0.603921680533081) (59, 0.27574658347692865) (60, -0.5731804957765916) (61, -0.8410016281174308) (62, -0.8521449790392188) (63, -0.8631770701531786) (64, -0.8703926512643355) (65, -0.8781282974970606) (66, -0.8852180999862412) (67, -0.8900364176875601) (68, -0.8919425485021133) (69, -0.8930589034440075) (70, -0.8921572324873738) (71, -0.8842533712633593) (72, -0.882361469564388) (73, -0.874813070192128) (74, -0.8670657187113608) (75, -0.8559642174303976) (76, -0.8482637931792505) (77, -0.8364386387278407) (78, -0.8239160980052566) (79, -0.8119943001308196) 
            };
            \addplot[blue,dash pattern=on 2pt off 2pt] coordinates { (0, -2.3135316642833126) (1, -1.9315972597321807) (2, -1.6729236666322311) (3, -0.9302120196690077) (4, -0.7454661188314317) (5, -0.5784005197660886) (6, -0.45410286214235934) (7, -0.3646919727133901) (8, -0.31122769501083947) (9, -0.26736736244491577) (10, -0.21401326354034295) (11, -0.17273147660288415) (12, -0.14410083025811585) (13, -0.0956664880974879) (14, -0.043723080313626046) (15, -0.032074326940544004) (16, -0.04533255616927838) (17, -0.028284558911952168) (18, 0.03449082774528806) (19, -0.0796788541605633) (20, -0.11737783836514804) (21, -0.03364873183722398) (22, -0.2165931828945416) (23, -0.14068683072948918) (24, -0.24426223049068344) (25, -0.18284977380638018) (26, -0.27138184341686616) (27, -0.2123940457862434) (28, -0.20510982840889652) (29, -0.20863649274766088) (30, -0.18852134449717653) (31, -0.14347312428715467) (32, -0.09155908529646721) (33, -0.03761494998020529) (34, 0.011226956405543637) (35, 0.059480420259743115) (36, 0.09638031432306948) (37, 0.12556387132818678) (38, 0.19646431090137043) (39, 0.18155059922720074) (40, 0.2218339564361211) (41, 0.20768216148512078) (42, 0.2532161279721896) (43, 0.2619912665381704) (44, 0.3223097849231697) (45, 0.3885657625377502) (46, 0.4321071970907723) (47, 0.46361699425724145) (48, 0.47735022764973173) (49, 0.4670876044631664) (50, 0.4557001444969028) (51, 0.4271506643340026) (52, 0.4436904529803211) (53, 0.42652902488662003) (54, 0.40691552550410826) (55, 0.38083647662958064) (56, 0.36070942679283874) (57, 0.34516642873566367) (58, 0.3562576141470549) (59, 0.3372381931142149) (60, 0.31409374650445887) (61, 0.2530418438659231) (62, 0.2280053551331226) (63, 0.20631670182677556) (64, 0.20212898777889718) (65, 0.20960442394502374) (66, 0.22459482201038808) (67, 0.2620215164902449) (68, 0.28665930025737185) (69, 0.2814870287785782) (70, 0.27948963142726985) (71, 0.30327549414899524) (72, 0.3129277784304177) (73, 0.3149064606199842) (74, 0.2977600492627996) (75, 0.26910850745744813) (76, 0.24698523299193212) (77, 0.25741846402904084) (78, 0.22004775244171618) (79, -0.39174955380089665) 
            };
    \end{groupplot}
\end{tikzpicture}
